Bundling Complements

I study a monopolist selling goods to a buyer with combinatorial preferences. The dual of the seller's problem is a minimum-cost flow of the differential virtual value. I characterize when the type distribution alone determines the differential virtual value. The distribution then determines the *required directions*, along which the dual transports mass, and the preference determines the *covered directions* of each bundle; optimality is full coverage. This separation enables comparative statics in the preference: raising a complementarity premium on bundles containing a core of goods widens their covered directions. Two premium thresholds describe the optimum: above a lower threshold the grand bundle must be offered; above an upper threshold a *core-peripheral* menu --- a bundled core with optional add-ons not sold standalone --- is optimal, and every optimal menu is core-peripheral. The upper threshold is finite if and only if the menu is *inclusive*: it excludes no near-top buyer.

==> figures/examples_v11/ex0_manifold.tex <==
% Example 1 (core {1,2}): (a) the valuation manifold Y in R^3 at alpha = 1 (behind, dashed outline) and alpha = 2 (front), each carrying the differential virtual value T_Pi; (b) the representation mu on the type square, the same at both premia, with the radial field.
% Same line weights and colors as ex1-ex4 (0.75pt lines; grey fill = sink; blue = radial field).
\tikzset{every picture/.style={line width=0.75pt}}
\definecolor{exblue}{RGB}{0,122,255}
\begin{tikzpicture}[x=1cm,y=1cm]
% ---------- panel (a): oblique projection, e1 -> (2.2,-0.6), e2 -> (1.4,0.9), e3 -> (0,0.5); z12 = alpha (z1 + z2)
\def\prj#1#2#3{({2.2*(#1)+1.4*(#2)},{-0.6*(#1)+0.9*(#2)+0.5*(#3)})}
\begin{scope}
% axis triad (bottom left)
\begin{scope}[shift={(-1.7,-1.25)}]
\draw[->,gray] (0,0) -- (0.66,-0.18) node[right] {\footnotesize $z_1$};
\draw[->,gray] (0,0) -- (0.42,0.27) node[right] {\footnotesize $z_2$};
\draw[->,gray] (0,0) -- (0,0.5) node[above] {\footnotesize $z_{12}$};
\end{scope}
% floor square D (projected) and vertical guides up to the alpha = 2 vertices
\draw[gray!70,dashed] \prj{0}{0}{0} -- \prj{1}{0}{0} -- \prj{1}{1}{0} -- \prj{0}{1}{0} -- cycle;
\draw[gray!70,dashed] \prj{1}{0}{0} -- \prj{1}{0}{2};
\draw[gray!70,dashed] \prj{0}{1}{0} -- \prj{0}{1}{2};
\draw[gray!70,dashed] \prj{1}{1}{0} -- \prj{1}{1}{4};
% alpha = 1 sheet (behind): z12 = z1 + z2
\fill[black,opacity=0.08] \prj{0}{0}{0} -- \prj{1}{0}{1} -- \prj{1}{1}{2} -- \prj{0}{1}{1} -- cycle;
\draw[dashed] \prj{0}{0}{0} -- \prj{1}{0}{1} -- \prj{1}{1}{2} -- \prj{0}{1}{1} -- cycle;
\draw[line width=1.6pt] \prj{1}{0}{1} -- \prj{1}{1}{2};
\draw[line width=1.6pt] \prj{0}{1}{1} -- \prj{1}{1}{2};
% alpha = 2 sheet (front): z12 = 2 (z1 + z2)
\fill[black,opacity=0.12] \prj{0}{0}{0} -- \prj{1}{0}{2} -- \prj{1}{1}{4} -- \prj{0}{1}{2} -- cycle;
\draw \prj{0}{0}{0} -- \prj{1}{0}{2} -- \prj{1}{1}{4} -- \prj{0}{1}{2} -- cycle;
\draw[line width=2pt] \prj{1}{0}{2} -- \prj{1}{1}{4};
\draw[line width=2pt] \prj{0}{1}{2} -- \prj{1}{1}{4};
\fill \prj{0}{0}{0} circle (2.2pt);
% radial directions y -> (1+eps) y on the alpha = 2 sheet
\draw[->,exblue,line width=1pt] \prj{0.20}{0.55}{1.50} -- \prj{0.27}{0.7425}{2.025};
\draw[->,exblue,line width=1pt] \prj{0.65}{0.60}{2.50} -- \prj{0.8775}{0.81}{3.375};
% labels
\node[below left] at \prj{0}{0}{0} {$b$};
\node[above] at \prj{1}{1}{4} {$\alpha = 2$};
\node[right] at \prj{1}{1}{2} {$\alpha = 1$};
\node[above] at \prj{0.4}{1}{2.8} {$v(F_2)$};
\node[right] at \prj{1}{0.8}{3.6} {$v(F_1)$};
\node at \prj{0.33}{0.33}{1.32} {\footnotesize sink};
\node[exblue,anchor=east] at \prj{0.2}{0.62}{1.64} {\footnotesize radial direction};
\node at (1.9,-1.05) {(a) Valuation manifold};
\end{scope}
% ---------- panel (b): the type square D with mu and the radial field a_v(x) = x
\begin{scope}[xshift=6.6cm,yshift=-0.3cm]
\draw[->,gray] (0,0) -- (3.0,0) node[below] {$x_1$};
\draw[->,gray] (0,0) -- (0,3.0) node[left] {$x_2$};
\fill[black,opacity=0.12] (0,0) rectangle (2.4,2.4);
\draw (0,0) rectangle (2.4,2.4);
\draw[line width=2pt] (2.4,0) -- (2.4,2.4);
\draw[line width=2pt] (0,2.4) -- (2.4,2.4);
\fill (0,0) circle (2.2pt);
\draw[->,exblue,line width=1pt] (1.08,0.48) -- (1.46,0.65);
\draw[->,exblue,line width=1pt] (0.48,1.20) -- (0.65,1.62);
\draw[->,exblue,line width=1pt] (1.44,1.44) -- (1.94,1.94);
\node[below left] at (0,0) {$0$};
\node[right] at (2.4,1.3) {$F_1$};
\node[above] at (1.1,2.4) {$F_2$};
\node at (1.05,1.0) {\footnotesize $-3\lambda_D$};
\node[exblue,anchor=south west] at (0.05,1.9) {\footnotesize $a_v(x) = x$};
\node at (1.2,-0.75) {(b) Differential virtual value on types};
\end{scope}
\end{tikzpicture}


==> figures/examples_v11/ex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Polygon [id:ds29288645447834816] 
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=0.28 ] (226.96,55.49) -- (226.96,236.39) -- (201.11,236.18) -- (46.23,83.45) -- (46.05,55.49) -- cycle ;
%Shape: Polygon [id:ds08631638668047059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ] (201.11,236.18) -- (46.05,236.39) -- (46.23,83.45) -- cycle ;
%Shape: Rectangle [id:dp2945350100959536] 
\draw   (46.05,55.49) -- (226.96,55.49) -- (226.96,236.39) -- (46.05,236.39) -- cycle ;
%Straight Lines [id:da6883772343302141] 
\draw    (201.11,236.18) -- (46.23,83.45) ;
%Straight Lines [id:da21065989741209257] 
\draw    (98.37,189.02) -- (49.5,230.79) ;
\draw [shift={(99.89,187.72)}, rotate = 139.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7395208741931313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.96,231.42) -- (224.19,231.2) ;
\draw [shift={(198.96,231.44)}, rotate = 359.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5625964370505122] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193.99,219.16) -- (223.39,224.45) ;
\draw [shift={(190.06,218.45)}, rotate = 10.22] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Straight Lines [id:da9229041517589376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (179.33,205.19) -- (222.59,214.16) ;
\draw [shift={(175.41,204.38)}, rotate = 11.72] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Straight Lines [id:da2457719018750183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.38,196.91) -- (221.23,196.91) ;
\draw [shift={(169.38,196.91)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4045833856584542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.77,186.31) -- (222.79,178.87) ;
\draw [shift={(164.79,186.57)}, rotate = 352.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0003780544224945004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.64,173.63) -- (222.39,152.4) ;
\draw [shift={(152.73,174.22)}, rotate = 342.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da33470049635995425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.5,165.67) -- (222.39,115.71) ;
\draw [shift={(143.83,166.76)}, rotate = 326.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5088894573014554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (131.74,154.75) -- (222.99,63.51) ;
\draw [shift={(130.33,156.16)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Block Arc [id:dp7415428284499718] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (305.9,76.21) .. controls (305.9,76.04) and (305.9,75.87) .. (305.9,75.7) .. controls (305.9,49.25) and (327.35,27.8) .. (353.8,27.8) .. controls (354.01,27.8) and (354.22,27.8) .. (354.44,27.8) -- (354.05,57.09) .. controls (353.96,57.09) and (353.88,57.09) .. (353.8,57.09) .. controls (343.52,57.09) and (335.19,65.42) .. (335.19,75.7) .. controls (335.19,75.77) and (335.19,75.83) .. (335.19,75.9) -- cycle ;
%Shape: Block Arc [id:dp520269227710524] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (353.81,27.8) .. controls (353.89,27.8) and (353.97,27.8) .. (354.05,27.8) .. controls (380.29,27.8) and (401.61,48.9) .. (401.95,75.07) -- (372.59,75.45) .. controls (372.46,65.33) and (364.21,57.16) .. (354.05,57.16) .. controls (354.02,57.16) and (353.99,57.16) .. (353.96,57.16) -- cycle ;
%Shape: Block Arc [id:dp9329893465662626] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (401.7,76.01) .. controls (401.67,102.35) and (380.37,123.72) .. (354.05,123.85) -- (353.9,94.8) .. controls (364.26,94.75) and (372.64,86.34) .. (372.65,75.97) -- cycle ;
%Shape: Block Arc [id:dp3227204424228213] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.34,123.91) .. controls (354.13,123.91) and (353.91,123.91) .. (353.7,123.91) .. controls (327.25,123.91) and (305.8,102.47) .. (305.8,76.01) .. controls (305.8,76) and (305.8,75.99) .. (305.8,75.99) -- (335.1,76) .. controls (335.1,76) and (335.1,76.01) .. (335.1,76.01) .. controls (335.1,86.28) and (343.43,94.61) .. (353.7,94.61) .. controls (353.78,94.61) and (353.87,94.61) .. (353.95,94.61) -- cycle ;
%Straight Lines [id:da15169546051718685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (355.65,76.44) -- (401,86.38) ;
\draw [shift={(353.7,76.01)}, rotate = 12.36] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7796007326756111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (353.22,74.07) -- (342,28.88) ;
\draw [shift={(353.7,76.01)}, rotate = 256.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Block Arc [id:dp3160019441437065] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (302.9,210.21) .. controls (302.9,210.04) and (302.9,209.87) .. (302.9,209.7) .. controls (302.9,190.7) and (313.96,174.29) .. (329.99,166.54) -- (342.67,192.84) .. controls (336.41,195.86) and (332.09,202.28) .. (332.09,209.7) .. controls (332.09,209.77) and (332.09,209.83) .. (332.09,209.9) -- cycle ;
%Shape: Block Arc [id:dp5773565869240809] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (330.72,166.32) .. controls (336.89,163.42) and (343.78,161.8) .. (351.05,161.8) .. controls (377.51,161.8) and (398.95,183.25) .. (398.95,209.7) .. controls (398.95,217.26) and (397.2,224.41) .. (394.08,230.76) -- (367.59,217.8) .. controls (368.79,215.35) and (369.46,212.61) .. (369.46,209.7) .. controls (369.46,199.53) and (361.22,191.29) .. (351.05,191.29) .. controls (348.26,191.29) and (345.61,191.91) .. (343.23,193.02) -- cycle ;
%Shape: Block Arc [id:dp45255111853906993] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (394.34,229.96) .. controls (386.79,246.35) and (370.26,257.75) .. (351.05,257.85) -- (350.9,228.8) .. controls (358.46,228.76) and (364.96,224.27) .. (367.93,217.82) -- cycle ;
%Shape: Block Arc [id:dp3606164359011076] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (351.34,257.91) .. controls (351.13,257.91) and (350.91,257.91) .. (350.7,257.91) .. controls (324.25,257.91) and (302.8,236.47) .. (302.8,210.01) .. controls (302.8,210) and (302.8,209.99) .. (302.8,209.99) -- (332.1,210) .. controls (332.1,210) and (332.1,210.01) .. (332.1,210.01) .. controls (332.1,220.28) and (340.43,228.61) .. (350.7,228.61) .. controls (350.78,228.61) and (350.87,228.61) .. (350.95,228.61) -- cycle ;
%Straight Lines [id:da8140191025820405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.65,210.44) -- (398,220.38) ;
\draw [shift={(350.7,210.01)}, rotate = 12.36] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da24924453498622523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350.22,208.07) -- (339,162.88) ;
\draw [shift={(350.7,210.01)}, rotate = 256.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (19.7,243.18) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (239.38,187.61) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (104.5,201.15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =-3$};
% Text Node
\draw (66.02,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{\{1,2\}}$};
% Text Node
\draw (64.36,157.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{0}$};
% Text Node
\draw (235.16,132.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{1}$};
% Text Node
\draw (107.88,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{2}$};
% Text Node
\draw (231.79,242.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (26.97,33.86) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (167.66,29.69) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (294,131.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b) Cones at $\displaystyle \alpha =1$};
% Text Node
\draw (299,266) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c) Cones at $\displaystyle \alpha =2$};
% Text Node
\draw (54.62,268.84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a) Cells and required directions in $\displaystyle D$};


\end{tikzpicture}

==> figures/examples_v11/ex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Rectangle [id:dp511181159348074] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (186.96,205.25) -- (240.38,205.25) -- (240.38,238.24) -- (186.96,238.24) -- cycle ;
%Shape: Polygon [id:ds14925179560850466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.14 ] (186.96,205.25) -- (186.96,238.04) -- (52.45,238.24) -- (52.64,70.93) -- cycle ;
%Shape: Polygon [id:ds2692149874396923] 
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=0.3 ] (240.38,50.31) -- (240.27,205.25) -- (186.96,205.25) -- (52.64,70.93) -- (52.45,50.31) -- cycle ;
%Shape: Rectangle [id:dp019244122007183728] 
\draw   (52.45,50.31) -- (240.38,50.31) -- (240.38,238.24) -- (52.45,238.24) -- cycle ;
%Straight Lines [id:da2267738625881054] 
\draw    (186.96,205.25) -- (52.64,70.93) ;
%Straight Lines [id:da802017863810333] 
\draw    (106.86,188.98) -- (56.03,232.43) ;
\draw [shift={(108.38,187.68)}, rotate = 139.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Block Arc [id:dp8546159339131487] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (310.9,81.21) .. controls (310.9,81.04) and (310.9,80.87) .. (310.9,80.7) .. controls (310.9,54.25) and (332.35,32.8) .. (358.8,32.8) .. controls (359.01,32.8) and (359.22,32.8) .. (359.44,32.8) -- (359.05,62.09) .. controls (358.96,62.09) and (358.88,62.09) .. (358.8,62.09) .. controls (348.52,62.09) and (340.19,70.42) .. (340.19,80.7) .. controls (340.19,80.77) and (340.19,80.83) .. (340.19,80.9) -- cycle ;
%Shape: Block Arc [id:dp48571742291187814] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (358.81,32.8) .. controls (358.89,32.8) and (358.97,32.8) .. (359.05,32.8) .. controls (385.29,32.8) and (406.61,53.9) .. (406.95,80.07) -- (377.59,80.45) .. controls (377.46,70.33) and (369.21,62.16) .. (359.05,62.16) .. controls (359.02,62.16) and (358.99,62.16) .. (358.96,62.16) -- cycle ;
%Shape: Block Arc [id:dp8273341377574106] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (406.7,81.01) .. controls (406.67,107.35) and (385.37,128.72) .. (359.05,128.85) -- (358.9,99.8) .. controls (369.26,99.75) and (377.64,91.34) .. (377.65,80.97) -- cycle ;
%Shape: Block Arc [id:dp6041191541389684] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.34,128.91) .. controls (359.13,128.91) and (358.91,128.91) .. (358.7,128.91) .. controls (332.25,128.91) and (310.8,107.47) .. (310.8,81.01) .. controls (310.8,81) and (310.8,80.99) .. (310.8,80.99) -- (340.1,81) .. controls (340.1,81) and (340.1,81.01) .. (340.1,81.01) .. controls (340.1,91.28) and (348.43,99.61) .. (358.7,99.61) .. controls (358.78,99.61) and (358.87,99.61) .. (358.95,99.61) -- cycle ;
%Straight Lines [id:da956776920411313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (358.22,79.07) -- (347,33.88) ;
\draw [shift={(358.7,81.01)}, rotate = 256.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Block Arc [id:dp45879845191966073] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (312.9,213.21) .. controls (312.9,213.04) and (312.9,212.87) .. (312.9,212.7) .. controls (312.9,193.7) and (323.96,177.29) .. (339.99,169.54) -- (352.67,195.84) .. controls (346.41,198.86) and (342.09,205.28) .. (342.09,212.7) .. controls (342.09,212.77) and (342.09,212.83) .. (342.09,212.9) -- cycle ;
%Shape: Block Arc [id:dp9382777732566843] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (340.72,169.32) .. controls (346.89,166.42) and (353.78,164.8) .. (361.05,164.8) .. controls (387.51,164.8) and (408.95,186.25) .. (408.95,212.7) .. controls (408.95,212.71) and (408.95,212.72) .. (408.95,212.73) -- (379.71,212.71) .. controls (379.71,212.71) and (379.71,212.7) .. (379.71,212.7) .. controls (379.71,202.39) and (371.36,194.04) .. (361.05,194.04) .. controls (358.22,194.04) and (355.53,194.67) .. (353.13,195.8) -- cycle ;
%Shape: Block Arc [id:dp2599590084222897] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (408.7,213.57) .. controls (408.37,239.66) and (387.18,260.72) .. (361.05,260.85) -- (360.9,231.8) .. controls (371.18,231.75) and (379.52,223.46) .. (379.65,213.19) -- cycle ;
%Shape: Block Arc [id:dp2899831571353485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361.34,260.91) .. controls (361.13,260.91) and (360.91,260.91) .. (360.7,260.91) .. controls (334.25,260.91) and (312.8,239.47) .. (312.8,213.01) .. controls (312.8,213) and (312.8,212.99) .. (312.8,212.99) -- (342.1,213) .. controls (342.1,213) and (342.1,213.01) .. (342.1,213.01) .. controls (342.1,223.28) and (350.43,231.61) .. (360.7,231.61) .. controls (360.78,231.61) and (360.87,231.61) .. (360.95,231.61) -- cycle ;
%Straight Lines [id:da3645933381445572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.22,211.07) -- (349,165.88) ;
\draw [shift={(360.7,213.01)}, rotate = 256.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9814316120910297] 
\draw    (186.96,205.25) -- (186.96,238.04) ;
%Straight Lines [id:da615927750781025] 
\draw    (186.96,205.25) -- (240.27,205.25) ;
%Straight Lines [id:da47998717680627445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.29,215.82) -- (237.5,215.59) ;
\draw [shift={(211.29,215.84)}, rotate = 359.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7433952531675898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.29,228.48) -- (237.5,228.24) ;
\draw [shift={(211.29,228.5)}, rotate = 359.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da20692141211555604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.87,197.23) -- (236.74,197.23) ;
\draw [shift={(182.87,197.23)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7568979473960483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.78,186.22) -- (236.05,178.48) ;
\draw [shift={(175.8,186.49)}, rotate = 352.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3518359340842365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.18,173.06) -- (235.63,150.98) ;
\draw [shift={(163.27,173.66)}, rotate = 342.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5004272349730735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.7,164.81) -- (235.63,112.87) ;
\draw [shift={(154.02,165.9)}, rotate = 326.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5234860926124425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.42,153.48) -- (236.26,58.64) ;
\draw [shift={(140,154.9)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7182129747817992] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.13,106.65) -- (87.63,56.3) ;
\draw [shift={(101.1,110.53)}, rotate = 256.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Straight Lines [id:da06310936328902117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80.05,85.87) -- (74.98,56.3) ;
\draw [shift={(80.73,89.81)}, rotate = 260.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Straight Lines [id:da44660083936762185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.18,75.78) -- (65.18,56.44) ;
\draw [shift={(65.18,77.78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (26.03,245.55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (254.23,187.82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (114.1,203.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =-3$};
% Text Node
\draw (152.5,66.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{\{1,2\}}$};
% Text Node
\draw (70.31,160.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{0}$};
% Text Node
\draw (249.24,131.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{1}$};
% Text Node
\draw (117.01,27.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{2}$};
% Text Node
\draw (245.71,245.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (32.94,30.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (179.73,26.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (306,136.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b) Cones at $\displaystyle \alpha =1$};
% Text Node
\draw (313,269) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c) Cones at $\displaystyle \alpha =2$};
% Text Node
\draw (65.91,271.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a) Cells and required directions in $\displaystyle D$};
% Text Node
\draw (192.26,218.78) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{1}$};


\end{tikzpicture}

==> figures/examples_v11/ex3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds008147428435467452] 
\draw  [fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=0.28 ] (249.25,49.65) -- (249.25,196.25) -- (102.5,49.5) -- cycle ;
%Shape: Polygon [id:ds16456144694293096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.12 ] (249.25,230.55) -- (68.35,230.55) -- (68.35,49.65) -- (102.5,49.5) -- (249.25,196.25) -- cycle ;
%Shape: Rectangle [id:dp8544855645387558] 
\draw   (68.35,49.65) -- (249.25,49.65) -- (249.25,230.55) -- (68.35,230.55) -- cycle ;
%Straight Lines [id:da7860080001486713] 
\draw    (120.67,183.18) -- (71.79,224.95) ;
\draw [shift={(122.19,181.88)}, rotate = 139.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0210856434154314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (211.59,154.95) -- (247.88,191.07) ;
\draw [shift={(208.75,152.13)}, rotate = 44.86] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Shape: Block Arc [id:dp15333603063844015] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (314,78.37) .. controls (314,78.2) and (314,78.03) .. (314,77.86) .. controls (314,58.86) and (325.06,42.45) .. (341.09,34.7) -- (353.77,61) .. controls (347.5,64.02) and (343.18,70.44) .. (343.18,77.86) .. controls (343.18,77.93) and (343.18,77.99) .. (343.18,78.06) -- cycle ;
%Shape: Block Arc [id:dp08277936484216786] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (341.82,34.48) .. controls (347.99,31.58) and (354.88,29.96) .. (362.15,29.96) .. controls (388.6,29.96) and (410.05,51.41) .. (410.05,77.86) .. controls (410.05,85.42) and (408.3,92.57) .. (405.18,98.92) -- (378.69,85.96) .. controls (379.89,83.51) and (380.56,80.77) .. (380.56,77.86) .. controls (380.56,67.69) and (372.32,59.45) .. (362.15,59.45) .. controls (359.35,59.45) and (356.7,60.07) .. (354.33,61.18) -- cycle ;
%Shape: Block Arc [id:dp7830781771478784] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (405.43,98.12) .. controls (397.89,114.51) and (381.35,125.91) .. (362.15,126.01) -- (362,96.96) .. controls (369.55,96.92) and (376.06,92.43) .. (379.03,85.98) -- cycle ;
%Shape: Block Arc [id:dp9072804809601859] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.43,126.07) .. controls (362.22,126.07) and (362.01,126.07) .. (361.8,126.07) .. controls (335.34,126.07) and (313.9,104.62) .. (313.9,78.17) .. controls (313.9,78.16) and (313.9,78.15) .. (313.9,78.15) -- (343.2,78.16) .. controls (343.2,78.16) and (343.2,78.17) .. (343.2,78.17) .. controls (343.2,88.44) and (351.52,96.77) .. (361.8,96.77) .. controls (361.88,96.77) and (361.96,96.77) .. (362.04,96.77) -- cycle ;
%Straight Lines [id:da019287449461716455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (363.21,79.58) -- (395.8,112.17) ;
\draw [shift={(361.8,78.17)}, rotate = 45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5053741417007456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.38,76.76) -- (327.83,44.2) ;
\draw [shift={(361.8,78.17)}, rotate = 225] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da45141873379337183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.15,88.56) -- (109,51.88) ;
\draw [shift={(149,91.38)}, rotate = 224.64] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Shape: Block Arc [id:dp3353075388253518] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (314.4,204.37) .. controls (314.4,204.2) and (314.4,204.03) .. (314.4,203.86) .. controls (314.4,184.86) and (325.46,168.45) .. (341.49,160.7) -- (354.17,187) .. controls (347.9,190.02) and (343.58,196.44) .. (343.58,203.86) .. controls (343.58,203.93) and (343.58,203.99) .. (343.58,204.06) -- cycle ;
%Shape: Block Arc [id:dp6678763726832833] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (331.16,167.68) .. controls (339.57,160.38) and (350.54,155.96) .. (362.55,155.96) .. controls (389,155.96) and (410.45,177.41) .. (410.45,203.86) .. controls (410.45,215.97) and (405.95,227.03) .. (398.54,235.47) -- (376.6,216.2) .. controls (379.49,212.91) and (381.25,208.59) .. (381.25,203.86) .. controls (381.25,193.53) and (372.88,185.16) .. (362.55,185.16) .. controls (357.86,185.16) and (353.57,186.88) .. (350.29,189.73) -- cycle ;
%Shape: Block Arc [id:dp5735905450649178] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (398.16,235.86) .. controls (389.44,245.71) and (376.72,251.94) .. (362.55,252.01) -- (362.4,222.96) .. controls (367.97,222.93) and (372.98,220.48) .. (376.41,216.61) -- cycle ;
%Shape: Block Arc [id:dp6698237338962759] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.83,252.07) .. controls (362.62,252.07) and (362.41,252.07) .. (362.2,252.07) .. controls (335.74,252.07) and (314.3,230.62) .. (314.3,204.17) .. controls (314.3,204.16) and (314.3,204.15) .. (314.3,204.15) -- (343.6,204.16) .. controls (343.6,204.16) and (343.6,204.17) .. (343.6,204.17) .. controls (343.6,214.44) and (351.92,222.77) .. (362.2,222.77) .. controls (362.28,222.77) and (362.36,222.77) .. (362.44,222.77) -- cycle ;
%Straight Lines [id:da4941737191429455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (363.61,205.58) -- (396.2,238.17) ;
\draw [shift={(362.2,204.17)}, rotate = 45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7101591984814921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.78,202.76) -- (328.23,170.2) ;
\draw [shift={(362.2,204.17)}, rotate = 225] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (137.32,56.81) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{\{1,2\}}$};
% Text Node
\draw (86.66,151.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{0}$};
% Text Node
\draw (257.46,127.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{1}$};
% Text Node
\draw (130.18,25.89) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{2}$};
% Text Node
\draw (251.25,233.95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (49.27,28.02) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (310.1,134.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b) Cones at $\displaystyle \alpha =2$};
% Text Node
\draw (75.92,262) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a) Cells and required directions in $\displaystyle D$};
% Text Node
\draw (310.5,260.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c) Cones at $\displaystyle \alpha =10$};


\end{tikzpicture}

==> figures/examples_v11/ex4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Polygon [id:ds38538562731134307] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.36 ] (226.96,55.49) -- (152.6,129.84) -- (46.05,129.84) -- (46.05,55.49) -- cycle ;
%Shape: Polygon [id:ds7420551013984592] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.43 ] (226.96,55.49) -- (226.96,236.39) -- (152.6,236.39) -- (152.6,129.84) -- cycle ;
%Shape: Rectangle [id:dp13035195943956224] 
\draw   (46.05,55.49) -- (226.96,55.49) -- (226.96,236.39) -- (46.05,236.39) -- cycle ;
%Straight Lines [id:da7226980105727495] 
\draw    (98.77,189.02) -- (49.9,230.79) ;
\draw [shift={(100.29,187.72)}, rotate = 139.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da26625392851124163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.38,231.31) -- (218.6,231.31) ;
\draw [shift={(163.38,231.31)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da971638940014751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.97,220.7) -- (218.2,213.4) ;
\draw [shift={(163.99,220.97)}, rotate = 352.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5242642526899811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.82,211.18) -- (219,193) ;
\draw [shift={(163.93,211.82)}, rotate = 341.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da1960949137980722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.73,195.32) -- (220.2,161.4) ;
\draw [shift={(163.03,196.36)}, rotate = 328.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da28859908771554754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (159.52,128.57) -- (224.19,63.91) ;
\draw [shift={(156.69,131.4)}, rotate = 315] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
%Shape: Block Arc [id:dp7207835758613796] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (305.9,76.21) .. controls (305.9,76.04) and (305.9,75.87) .. (305.9,75.7) .. controls (305.9,49.25) and (327.35,27.8) .. (353.8,27.8) .. controls (367.35,27.8) and (379.58,33.43) .. (388.3,42.47) -- (367.4,62.6) .. controls (363.96,59.03) and (359.14,56.82) .. (353.8,56.82) .. controls (343.37,56.82) and (334.92,65.27) .. (334.92,75.7) .. controls (334.92,75.77) and (334.92,75.83) .. (334.92,75.9) -- cycle ;
%Shape: Block Arc [id:dp7615348067001759] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (387.61,42.02) .. controls (396.31,50.69) and (401.7,62.69) .. (401.7,75.95) .. controls (401.7,102.32) and (380.39,123.72) .. (354.05,123.85) -- (353.9,94.8) .. controls (364.26,94.75) and (372.65,86.33) .. (372.65,75.95) .. controls (372.65,70.73) and (370.53,66.01) .. (367.11,62.6) -- cycle ;
%Shape: Block Arc [id:dp019983620947646052] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.34,123.91) .. controls (354.13,123.91) and (353.91,123.91) .. (353.7,123.91) .. controls (327.25,123.91) and (305.8,102.47) .. (305.8,76.01) .. controls (305.8,76) and (305.8,75.99) .. (305.8,75.99) -- (335.1,76) .. controls (335.1,76) and (335.1,76.01) .. (335.1,76.01) .. controls (335.1,86.28) and (343.43,94.61) .. (353.7,94.61) .. controls (353.78,94.61) and (353.87,94.61) .. (353.95,94.61) -- cycle ;
%Straight Lines [id:da03867647505671279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (355.12,74.6) -- (387.91,41.8) ;
\draw [shift={(353.7,76.01)}, rotate = 315] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Block Arc [id:dp5698630191770538] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (302.9,210.21) .. controls (302.9,210.04) and (302.9,209.87) .. (302.9,209.7) .. controls (302.9,183.25) and (324.35,161.8) .. (350.8,161.8) .. controls (362.38,161.8) and (373.01,165.91) .. (381.29,172.75) -- (362.6,195.4) .. controls (359.39,192.75) and (355.28,191.16) .. (350.8,191.16) .. controls (340.56,191.16) and (332.26,199.46) .. (332.26,209.7) .. controls (332.26,209.77) and (332.26,209.83) .. (332.26,209.9) -- cycle ;
%Shape: Block Arc [id:dp0701730489242286] 
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (380.59,171.99) .. controls (383.66,174.4) and (386.42,177.17) .. (388.82,180.24) -- (365.8,198.2) .. controls (364.86,197) and (363.78,195.92) .. (362.58,194.98) -- cycle ;
%Shape: Block Arc [id:dp7594350267213201] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (388.7,180.65) .. controls (394.97,188.75) and (398.7,198.91) .. (398.7,209.95) .. controls (398.7,236.32) and (377.39,257.72) .. (351.05,257.85) -- (350.9,228.8) .. controls (361.26,228.75) and (369.65,220.33) .. (369.65,209.95) .. controls (369.65,205.61) and (368.18,201.61) .. (365.71,198.42) -- cycle ;
%Shape: Block Arc [id:dp8382378676380741] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (351.34,257.91) .. controls (351.13,257.91) and (350.91,257.91) .. (350.7,257.91) .. controls (324.25,257.91) and (302.8,236.47) .. (302.8,210.01) .. controls (302.8,210) and (302.8,209.99) .. (302.8,209.99) -- (332.1,210) .. controls (332.1,210) and (332.1,210.01) .. (332.1,210.01) .. controls (332.1,220.28) and (340.43,228.61) .. (350.7,228.61) .. controls (350.78,228.61) and (350.87,228.61) .. (350.95,228.61) -- cycle ;
%Straight Lines [id:da5316970926016303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.12,208.6) -- (385,175.71) ;
\draw [shift={(350.7,210.01)}, rotate = 315] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Square [id:dp8384288403410812] 
\draw   (46.05,129.84) -- (152.6,129.84) -- (152.6,236.39) -- (46.05,236.39) -- cycle ;

% Text Node
\draw (19.7,243.18) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (239.38,187.61) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (96.1,215.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =-3$};
% Text Node
\draw (66.02,66.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{\{2\}}$};
% Text Node
\draw (183.5,168.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{\{1\}}$};
% Text Node
\draw (61.96,165.96) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Omega_{0}$};
% Text Node
\draw (238.76,133.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{1}$};
% Text Node
\draw (107.88,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{2}$};
% Text Node
\draw (231.79,242.82) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (26.97,33.86) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (167.66,29.69) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mu =+1$};
% Text Node
\draw (294,131.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b) Cones at $\displaystyle \alpha =0.4$};
% Text Node
\draw (293,265.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c) Cones at $\displaystyle \alpha =0.6$};
% Text Node
\draw (54.62,268.84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a) Cells and required directions in $\displaystyle D$};


\end{tikzpicture}

==> figures/examples_v11/ex5_tangency.tex <==
% Section 5.2 figure: (a) a valuation curve tangent nowhere, v = (t, t^2), uniform types; (b) a curve tangent at its critical point, v_2 = (2/3) t[1 + 2(t - 1/2)^2], uniform types; (c) the directions of (a) against the cones, alpha = 2.
% Arrows run from a source to a sink, opposite to the flow direction, as in Figures 2-5. Assembled by drafts_V11/r10/curvature/assemble_fig.mjs.
\tikzset{every picture/.style={line width=0.75pt}}
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle (unit square in the (y_1,y_2) plane)
\draw   (46.00,55.00) -- (256.00,55.00) -- (256.00,265.00) -- (46.00,265.00) -- cycle ;
%Tangent line of the curve at the critical point (1/sqrt3, 1/3), slope 2/sqrt3; it meets y_2 = 0 at y_1 = 1/(2 sqrt3), away from the origin
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6][dash pattern={on 3pt off 1.5pt}]   (106.62,265.00) -- (256.00,92.51) ;
%Origin (bottom valuation vector)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.00,265.00) circle (1.5) ;
%Curve v(D) projected: no-sale cell (grey) and bundle cell (blue) of the pure-bundling menu, cutoff 1/sqrt3
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (46.00,265.00) -- (51.05,264.88) -- (56.10,264.51) -- (61.16,263.91) -- (66.21,263.06) -- (71.26,261.96) -- (76.31,260.63) -- (81.36,259.05) -- (86.41,257.22) -- (91.47,255.16) -- (96.52,252.85) -- (101.57,250.30) -- (106.62,247.50) -- (111.67,244.46) -- (116.73,241.18) -- (121.78,237.66) -- (126.83,233.89) -- (131.88,229.88) -- (136.93,225.63) -- (141.98,221.13) -- (147.04,216.39) -- (152.09,211.41) -- (157.14,206.18) -- (162.19,200.71) -- (167.24,195.00) ;
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (167.24,195.00) -- (170.94,190.66) -- (174.64,186.20) -- (178.34,181.60) -- (182.04,176.88) -- (185.73,172.02) -- (189.43,167.03) -- (193.13,161.92) -- (196.83,156.67) -- (200.53,151.29) -- (204.23,145.78) -- (207.92,140.15) -- (211.62,134.38) -- (215.32,128.48) -- (219.02,122.45) -- (222.72,116.29) -- (226.41,110.00) -- (230.11,103.58) -- (233.81,97.03) -- (237.51,90.35) -- (241.21,83.54) -- (244.91,76.60) -- (248.60,69.53) -- (252.30,62.33) -- (256.00,55.00) ;
%Markers: t = 1/2 and t = 1/sqrt3 on the curve, with dotted guides down to the y_1 axis
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1pt off 1.5pt}]   (151.00,212.50) -- (151.00,265.00) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1pt off 1.5pt}]   (167.24,195.00) -- (167.24,265.00) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.00,212.50) circle (2) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.24,195.00) circle (2) ;
%Flow directions psi(t) at sampled t, length normalized; red = not covered by the cell at alpha = 2 (t in [1/2, t_alpha))
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (34.13,269.88) -- (65.04,263.32) ;
\draw [shift={(67.00,262.90)}, rotate = 168.00] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (57.55,270.81) -- (86.19,257.45) ;
\draw [shift={(88.00,256.60)}, rotate = 154.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (83.08,267.48) -- (107.46,247.37) ;
\draw [shift={(109.00,246.10)}, rotate = 140.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (112.19,259.89) -- (128.94,233.10) ;
\draw [shift={(130.00,231.40)}, rotate = 122.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (151.00,246.10) -- (151.00,214.50) ;
\draw [shift={(151.00,212.50)}, rotate = 90.00] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (166.24,238.40) -- (157.83,207.94) ;
\draw [shift={(157.30,206.01)}, rotate = 74.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (182.30,227.06) -- (164.71,200.80) ;
\draw [shift={(163.60,199.14)}, rotate = 56.19] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200.81,206.69) -- (173.71,190.43) ;
\draw [shift={(172.00,189.40)}, rotate = 30.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (226.10,156.31) -- (194.97,161.76) ;
\draw [shift={(193.00,162.10)}, rotate = 350.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (243.65,114.79) -- (215.76,129.66) ;
\draw [shift={(214.00,130.60)}, rotate = 331.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (261.40,74.11) -- (236.57,93.66) ;
\draw [shift={(235.00,94.90)}, rotate = 321.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw (260.00,269.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
\draw (26.00,33.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
\draw (150.00,267.00) node [anchor=north east][inner sep=0.75pt]  [font=\footnotesize]  {cutoff of good 1};
\draw (168.24,267.00) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {critical point};
\draw (128.95,240.22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega_{0}$};
\draw (214.00,176.80) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 122; blue, 255 }  ,opacity=1 ]  {$\Omega_{\{1,2\}}$};
\draw (70.00,295.00) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left]  {(a) Tangent nowhere};
\end{tikzpicture}%
\hspace{14pt}%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle (unit square)
\draw   (46.00,55.00) -- (256.00,55.00) -- (256.00,265.00) -- (46.00,265.00) -- cycle ;
%Tangent line of the curve at the critical point; meets y_2 = 0 at y_1 = 0.0000
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.6][dash pattern={on 3pt off 1.5pt}]   (46.00,265.00) -- (256.00,125.00) ;
%Curve: exclusion cell (grey) and bundle cell (blue) of pure bundling
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (46.00,265.00) -- (49.50,261.58) -- (53.00,258.30) -- (56.50,255.16) -- (60.00,252.16) -- (63.50,249.28) -- (67.00,246.52) -- (70.50,243.87) -- (74.00,241.31) -- (77.50,238.86) -- (81.00,236.48) -- (84.50,234.19) -- (88.00,231.96) -- (91.50,229.80) -- (95.00,227.69) -- (98.50,225.63) -- (102.00,223.60) -- (105.50,221.61) -- (109.00,219.64) -- (112.50,217.69) -- (116.00,215.74) -- (119.50,213.80) -- (123.00,211.84) -- (126.50,209.87) -- (130.00,207.88) -- (133.50,205.86) -- (137.00,203.79) -- (140.50,201.69) -- (144.00,199.52) -- (147.50,197.30) -- (151.00,195.00) ;
\draw [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (151.00,195.00) -- (154.50,192.63) -- (158.00,190.17) -- (161.50,187.62) -- (165.00,184.96) -- (168.50,182.20) -- (172.00,179.32) -- (175.50,176.32) -- (179.00,173.18) -- (182.50,169.91) -- (186.00,166.48) -- (189.50,162.90) -- (193.00,159.16) -- (196.50,155.25) -- (200.00,151.15) -- (203.50,146.88) -- (207.00,142.40) -- (210.50,137.73) -- (214.00,132.84) -- (217.50,127.74) -- (221.00,122.41) -- (224.50,116.85) -- (228.00,111.04) -- (231.50,104.99) -- (235.00,98.68) -- (238.50,92.11) -- (242.00,85.26) -- (245.50,78.14) -- (249.00,70.72) -- (252.50,63.01) -- (256.00,55.00) ;
%Origin (bottom valuation vector)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.00,265.00) circle (1.5) ;
%Marker at the critical point (the tangent buyer)
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1pt off 1.5pt}]   (151.00,195.00) -- (151.00,265.00) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.00,195.00) circle (2) ;
%Flow directions psi(t), length normalized; red = not covered by the cell's cone at alpha = 2
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (43.12,264.67) -- (65.41,247.73) ;
\draw [shift={(67.00,246.52)}, rotate = 142.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (61.97,246.88) -- (86.26,232.95) ;
\draw [shift={(88.00,231.96)}, rotate = 150.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (81.54,231.72) -- (107.17,220.45) ;
\draw [shift={(109.00,219.64)}, rotate = 156.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (101.77,218.04) -- (128.12,208.56) ;
\draw [shift={(130.00,207.88)}, rotate = 160.20] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (200.23,169.16) -- (173.88,178.64) ;
\draw [shift={(172.00,179.32)}, rotate = 340.20] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (220.46,147.08) -- (194.83,158.35) ;
\draw [shift={(193.00,159.16)}, rotate = 336.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (240.03,117.92) -- (215.74,131.85) ;
\draw [shift={(214.00,132.84)}, rotate = 330.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (258.88,80.53) -- (236.59,97.47) ;
\draw [shift={(235.00,98.68)}, rotate = 322.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% Text Node
\draw (151.00,267.00) node [anchor=north][inner sep=0.75pt]  [font=\footnotesize]  {critical point};
\draw (147.00,191.00) node [anchor=south east][inner sep=0.75pt]  [font=\footnotesize]  {tangent buyer};
\draw (121.60,237.70) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\Omega_{0}$};
\draw (163.60,97.00) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 122; blue, 255 }  ,opacity=1 ]  {$\Omega_{\{1,2\}}$};
\draw (260.00,269.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
\draw (26.00,33.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
\draw (151.00,295.00) node [anchor=north][inner sep=0.75pt]  [font=\small] [align=left]  {(b) Tangent at the critical point};
\end{tikzpicture}%
\hspace{14pt}%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Direction cones at alpha = 2: K_{12} blue, K_{2} yellow, K_0 grey, K_{1} green
\draw  [color={rgb, 255:red, 0; green, 122; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 122; blue, 255 }  ,fill opacity=1 ] (460.82,190.41) arc[start angle=26.57, end angle=-116.57, radius=68] -- (388.37,136.74) arc[start angle=-116.57, end angle=26.57, radius=26] -- cycle ;
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (369.59,99.18) arc[start angle=-116.57, end angle=-180.00, radius=68] -- (374.00,160.00) arc[start angle=-180.00, end angle=-116.57, radius=26] -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.00,160.00) arc[start angle=-180.00, end angle=-270.00, radius=68] -- (400.00,186.00) arc[start angle=-270.00, end angle=-180.00, radius=26] -- cycle ;
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.00,228.00) arc[start angle=-270.00, end angle=-333.43, radius=68] -- (423.26,171.63) arc[start angle=-333.43, end angle=-270.00, radius=26] -- cycle ;
%Sampled directions as rays from the center; red = inside K_{1} and outside K_{12}
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (327.62,175.38) -- (398.04,160.42) ;
\draw [shift={(400.00,160.00)}, rotate = 168.00] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (332.94,191.29) -- (398.19,160.85) ;
\draw [shift={(400.00,160.00)}, rotate = 154.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (342.92,207.09) -- (398.46,161.27) ;
\draw [shift={(400.00,160.00)}, rotate = 140.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (360.78,222.75) -- (398.94,161.70) ;
\draw [shift={(400.00,160.00)}, rotate = 122.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (400.00,234.00) -- (400.00,162.00) ;
\draw [shift={(400.00,160.00)}, rotate = 90.00] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.70,231.33) -- (400.53,161.93) ;
\draw [shift={(400.00,160.00)}, rotate = 74.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441.17,221.49) -- (401.11,161.66) ;
\draw [shift={(400.00,160.00)}, rotate = 56.19] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (463.45,198.07) -- (401.71,161.03) ;
\draw [shift={(400.00,160.00)}, rotate = 30.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.36,-2.34) -- (0,0) -- (9.36,2.34) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (472.89,147.24) -- (401.97,159.66) ;
\draw [shift={(400.00,160.00)}, rotate = 350.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (465.29,125.18) -- (401.76,159.06) ;
\draw [shift={(400.00,160.00)}, rotate = 331.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]    (458.14,114.22) -- (401.57,158.76) ;
\draw [shift={(400.00,160.00)}, rotate = 321.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw (452.57,91.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$K^{\mathcal{F}}_{\{1,2\}}$};
\draw (298.16,107.61) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$K^{\mathcal{F}}_{\{2\}}$};
\draw (315.43,216.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$K^{\mathcal{F}}_{\varnothing}$};
\draw (436.00,225.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$K^{\mathcal{F}}_{\{1\}}$};
\draw (476.00,152.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{1}$};
\draw (394.00,68.00) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{2}$};
\draw (354.00,295.00) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left]  {(c) Cones at $\alpha = 2$};
\end{tikzpicture}%
}

